Weak Gravitational Lensing of quantum perturbed Lukewarm Black Holes and cosmological constant effect

Aim of the paper is study weak gravitational lensing of quantum (perturbed) (QLBHL) and classical (CLBHL) Lukewarm black hole in presence of cosmological parameter $\Lambda$. We apply numerical method to evaluate deflection angle of bending light rays, images locations $\theta$ of sample source $\beta=-\frac{\pi}{4},$ and corresponding magnifications $\mu.$ There is not obtained real values for Einstein rings locations $\theta_E(\beta=0)$ for CLBHL but we calculate them for QLBHL. As experimental test of our calculations, we choose mass $M$ of 60 type of most massive observed galactic black holes as gravitational lens and study quantum matter fields effects on the angle of bending light rays in presence of the cosmological constant effects. We calculate locations of non-relativistic images and corresponding magnifications. Numerical diagrams show that the quantum matter effects cause to be reduce absolute values of the quantum deflection angle with respect to the classical ones. Sign of the quantum deflection angle is changed with respect to the classical values in presence of the cosmological constant. This means dominance of anti-gravity counterpart of the cosmological horizon on the bending light rays angle with respect to absorbing effects of local 60 type of observed most massive black holes. Variations of the image positions and magnifications are negligible by increasing dimensionless cosmological constant $\epsilon=\frac{16\Lambda M^2}{3}.$ Deflection angle takes positive (negative) values for CLBHL (QLBHL) and they decrease very fast (slow) by increasing closest distance $x_0$ of bending light ray and/or dimensionless cosmological parameter for sample giant black holes $0.001<\epsilon<0.01$.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 $Black~Hole$ & 1 & 2 & 3& 4 & 5 \\
  \hline
 $\epsilon $ & $1.9\times 10^{-22}$ & $1.3\times 10^{-22}$ & $1.1\times 10^{-22}$ & $6.3\times
   10^{-23}$ & $5.3\times 10^{-23}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ \\
 $x_c$ & $1.4\times 10^{11}$ & $1.7\times 10^{11}$ & $1.9\times 10^{11}$ & $2.5\times 10^{11}$ &
   $2.7\times 10^{11}$ \\
 $A(x_b)$ & $-8.9\times 10^{-16}$ & $-4.4\times 10^{-16}$ & $-8.9\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $2.2\times 10^{-34}$ & $1.3\times 10^{-34}$ & $9.4\times 10^{-35}$ &
   $4.2\times 10^{-35}$ & $3.2\times 10^{-35}$ \\
 $B(x_b)$ & $-9.6\times 10^{-23}$ & $-6.6\times 10^{-23}$ & $-5.4\times 10^{-23}$ &
   $-3.2\times 10^{-23}$ & $-2.6\times 10^{-23}$ \\
 $B(x_c)$ & $-2.5\times 10^{-38}$ & $-1.\times 10^{-38}$ & $-1.3\times 10^{-38}$ &
   $-7.\times 10^{-39}$ & $3.4\times 10^{-39}$ \\
 $U_1(x_c)$ & $2.3\times 10^{29}$ & $2.5\times 10^{29}$ & $7.3\times 10^{29}$ &
   $1.1\times 10^{30}$ & $1.5\times 10^{30}$ \\
 $U_2(x_c)$ & $1.9\times 10^{33}$ & $3.3\times 10^{33}$ & $4.4\times 10^{33}$ &
   $9.8\times 10^{33}$ & $1.3\times 10^{34}$ \\
 $U_3(x_c)$ & $-2.4\times 10^{18}$ & $-2.1\times 10^{18}$ & $-5.7\times 10^{18}$ &
   $-6.3\times 10^{18}$ & $-8.3\times 10^{18}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ & $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $1.5\times 10^{-17}$ & $7.4\times 10^{-18}$ & $1.5\times 10^{-17}$ &
   $7.4\times 10^{-18}$ & $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $1.8\times 10^{-16}$ & $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.00023$ & $0.00014$ & $0.00031$ & $0.0002$ & $0.00022$ \\
 $V_2(x_c)$ & $5.2\times 10^7$ & $3.8\times 10^7$ & $9.3\times 10^7$ & $7.9\times
   10^7$ & $9.5\times 10^7$ \\
 $V_3(x_c)$ & $-2.4\times 10^{18}$ & $-2.1\times 10^{18}$ & $-5.7\times 10^{18}$ &
   $-6.3\times 10^{18}$ & $-8.3\times 10^{18}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ & $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $3.6\times 10^{-16}$ & $1.8\times 10^{-16}$ & $3.6\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $1.8\times 10^{-16}$ & $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times 10^{-17}$ \\
 $\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 6 & 7 & 8 & 9 & 10 \\
  \hline
 $\epsilon $ & $4.8\times 10^{-23}$ & $4.6\times 10^{-23}$ & $3.9\times 10^{-23}$ & $3.5\times
   10^{-23}$ & $2.8\times 10^{-23}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ \\
 $x_c$ & $2.9\times 10^{11}$ & $3.\times 10^{11}$ & $3.2\times 10^{11}$ & $3.4\times 10^{11}$ &
   $3.8\times 10^{11}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ & $-8.9\times 10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-8.9\times 10^{-16}$ \\
 $A(x_c)$ & $2.8\times 10^{-35}$ & $2.6\times 10^{-35}$ & $2.\times 10^{-35}$ &
   $1.7\times 10^{-35}$ & $1.2\times 10^{-35}$ \\
 $A(x_b)$ & $-2.4\times 10^{-23}$ & $-2.3\times 10^{-23}$ & $-1.9\times 10^{-23}$ &
   $-1.7\times 10^{-23}$ & $-1.4\times 10^{-23}$ \\
 $A(x_c)$ & $-7.5\times 10^{-39}$ & $-1.\times 10^{-39}$ & $5.7\times 10^{-40}$ &
   $2.\times 10^{-40}$ & $-1.1\times 10^{-39}$ \\
 $U_1(x_c)$ & $1.9\times 10^{30}$ & $4.1\times 10^{30}$ & $2.8\times 10^{30}$ &
   $3.5\times 10^{30}$ & $1.1\times 10^{31}$ \\
 $U_2(x_c)$ & $1.5\times 10^{34}$ & $1.6\times 10^{34}$ & $2.\times 10^{34}$ &
   $2.4\times 10^{34}$ & $3.4\times 10^{34}$ \\
 $U_3(x_c)$ & $-9.6\times 10^{18}$ & $-2.1\times 10^{19}$ & $-1.3\times 10^{19}$ &
   $-1.6\times 10^{19}$ & $-4.4\times 10^{19}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ & $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ & $1.5\times 10^{-17}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $1.5\times 10^{-17}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ \\
 $V_1(x_c)$ & $0.00023$ & $0.00047$ & $0.00026$ & $0.00027$ & $0.00061$ \\
 $V_2(x_c)$ & $1.\times 10^8$ & $2.2\times 10^8$ & $1.3\times 10^8$ & $1.4\times
   10^8$ & $3.7\times 10^8$ \\
 $V_3(x_c)$ & $-9.6\times 10^{18}$ & $-2.1\times 10^{19}$ & $-1.3\times 10^{19}$ &
   $-1.6\times 10^{19}$ & $-4.4\times 10^{19}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ & $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ & $3.6\times 10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $3.6\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times 10^{-16}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline $Black~Hole$ & 11 & 12 & 13 & 14 & 15 \\
  \hline
 $\epsilon $ & $2.4\times 10^{-23}$ & $2.3\times
   10^{-23}$ & $2.2\times 10^{-23}$ &
   $1.7\times 10^{-23}$ & $1.5\times
   10^{-23}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $4.1\times 10^{11}$ & $4.2\times
   10^{11}$ & $4.3\times 10^{11}$ &
   $4.8\times 10^{11}$ & $5.1\times
   10^{11}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-8.9\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $9.8\times 10^{-36}$ &
   $9.1\times 10^{-36}$ & $8.5\times
   10^{-36}$ & $6.\times 10^{-36}$ &
   $4.9\times 10^{-36}$ \\
 $A(x_b)$ & $-1.2\times 10^{-23}$ &
   $-1.1\times 10^{-23}$ & $-1.1\times
   10^{-23}$ & $-8.6\times 10^{-24}$ &
   $-7.6\times 10^{-24}$ \\
 $A(x_c)$ & $-9.5\times 10^{-40}$ &
   $2.4\times 10^{-39}$ & $-5.\times
   10^{-40}$ & $7.1\times 10^{-40}$ &
   $-1.3\times 10^{-39}$ \\
 $U_1(x_c)$ & $7.4\times 10^{30}$ &
   $8.2\times 10^{30}$ & $1.8\times
   10^{31}$ & $1.4\times 10^{31}$ &
   $1.9\times 10^{31}$ \\
 $U_2(x_c)$ & $4.2\times 10^{34}$ &
   $4.5\times 10^{34}$ & $4.8\times
   10^{34}$ & $6.9\times 10^{34}$ &
   $8.4\times 10^{34}$ \\
 $U_3(x_c)$ & $-2.7\times 10^{19}$ &
   $-2.9\times 10^{19}$ & $-6.3\times
   10^{19}$ & $-4.5\times 10^{19}$ &
   $-5.4\times 10^{19}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $1.5\times
   10^{-17}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times
   10^{-16}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.00033$ & $0.00033$ &
   $0.00068$ & $0.00038$ & $0.00041$ \\
 $V_2(x_c)$ & $2.1\times 10^8$ &
   $2.2\times 10^8$ & $4.6\times 10^8$ &
   $2.9\times 10^8$ & $3.3\times 10^8$
   \\
 $V_3(x_c)$ & $-2.7\times 10^{19}$ &
   $-2.9\times 10^{19}$ & $-6.3\times
   10^{19}$ & $-4.5\times 10^{19}$ &
   $-5.4\times 10^{19}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $3.6\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times
   10^{-16}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 16 & 17 & 18 & 19 & 20 \\
\hline
 $\epsilon $ & $1.5\times 10^{-23}$ & $1.2\times
   10^{-23}$ & $1.2\times 10^{-23}$ &
   $1.1\times 10^{-23}$ & $1.\times
   10^{-23}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $5.2\times 10^{11}$ & $5.8\times
   10^{11}$ & $5.9\times 10^{11}$ &
   $6.\times 10^{11}$ & $6.3\times
   10^{11}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ \\
 $A(x_c)$ & $4.6\times 10^{-36}$ &
   $3.5\times 10^{-36}$ & $3.3\times
   10^{-36}$ & $3.2\times 10^{-36}$ &
   $2.6\times 10^{-36}$ \\
 $A(x_b)$ & $-7.3\times 10^{-24}$ &
   $-6.\times 10^{-24}$ & $-5.8\times
   10^{-24}$ & $-5.6\times 10^{-24}$ &
   $-5.\times 10^{-24}$ \\
 $A(x_c)$ & $4.7\times 10^{-40}$ &
   $-1.7\times 10^{-39}$ & $-1.\times
   10^{-39}$ & $-7.4\times 10^{-40}$ &
   $8.1\times 10^{-40}$ \\
 $U_1(x_c)$ & $2.\times 10^{31}$ &
   $3.\times 10^{31}$ & $3.2\times
   10^{31}$ & $3.3\times 10^{31}$ &
   $8.6\times 10^{31}$ \\
 $U_2(x_c)$ & $8.9\times 10^{34}$ &
   $1.2\times 10^{35}$ & $1.3\times
   10^{35}$ & $1.3\times 10^{35}$ &
   $1.6\times 10^{35}$ \\
 $U_3(x_c)$ & $-5.8\times 10^{19}$ &
   $-7.7\times 10^{19}$ & $-8.2\times
   10^{19}$ & $-8.4\times 10^{19}$ &
   $-2.\times 10^{20}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $1.5\times 10^{-17}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
 $V_1(x_c)$ & $0.00042$ & $0.00046$ &
   $0.00047$ & $0.00048$ & $0.001$ \\
 $V_2(x_c)$ & $3.5\times 10^8$ &
   $4.2\times 10^8$ & $4.4\times 10^8$ &
   $4.4\times 10^8$ & $1.\times 10^9$ \\
 $V_3(x_c)$ & $-5.8\times 10^{19}$ &
   $-7.7\times 10^{19}$ & $-8.2\times
   10^{19}$ & $-8.4\times 10^{19}$ &
   $-2.\times 10^{20}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $3.6\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 5: Quantum Lensing characteristics for observed most
massive black holes 21-25, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 21 & 22 &23 & 24 & 25 \\
\hline
 $\epsilon $ & $7.3\times 10^{-24}$ & $5.9\times
   10^{-24}$ & $5.\times 10^{-24}$ &
   $4.8\times 10^{-24}$ & $4.8\times
   10^{-24}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $7.4\times 10^{11}$ & $8.2\times
   10^{11}$ & $9.\times 10^{11}$ &
   $9.1\times 10^{11}$ & $9.2\times
   10^{11}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-8.9\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ \\
 $A(x_c)$ & $1.6\times 10^{-36}$ &
   $1.2\times 10^{-36}$ & $9.3\times
   10^{-37}$ & $8.7\times 10^{-37}$ &
   $8.7\times 10^{-37}$ \\
 $A(x_b)$ & $-3.7\times 10^{-24}$ &
   $-2.9\times 10^{-24}$ & $-2.5\times
   10^{-24}$ & $-2.4\times 10^{-24}$ &
   $-2.4\times 10^{-24}$ \\
 $A(x_c)$ & $2.4\times 10^{-40}$ &
   $1.3\times 10^{-40}$ & $2.3\times
   10^{-40}$ & $-2.6\times 10^{-40}$ &
   $1.3\times 10^{-41}$ \\
 $U_1(x_c)$ & $8.\times 10^{31}$ &
   $1.2\times 10^{32}$ & $1.7\times
   10^{32}$ & $3.7\times 10^{32}$ &
   $3.8\times 10^{32}$ \\
 $U_2(x_c)$ & $2.5\times 10^{35}$ &
   $3.5\times 10^{35}$ & $4.4\times
   10^{35}$ & $4.7\times 10^{35}$ &
   $4.7\times 10^{35}$ \\
 $U_3(x_c)$ & $-1.6\times 10^{20}$ &
   $-2.2\times 10^{20}$ & $-2.9\times
   10^{20}$ & $-6.1\times 10^{20}$ &
   $-6.2\times 10^{20}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $7.4\times
   10^{-18}$ & $1.5\times 10^{-17}$ &
   $1.5\times 10^{-17}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_1(x_c)$ & $0.00059$ & $0.00066$ &
   $0.00072$ & $0.0015$ & $0.0015$ \\
 $V_2(x_c)$ & $6.9\times 10^8$ &
   $8.5\times 10^8$ & $1.\times 10^9$ &
   $2.1\times 10^9$ & $2.1\times 10^9$
   \\
 $V_3(x_c)$ & $-1.6\times 10^{20}$ &
   $-2.2\times 10^{20}$ & $-2.9\times
   10^{20}$ & $-6.1\times 10^{20}$ &
   $-6.2\times 10^{20}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $3.6\times 10^{-16}$ &
   $3.6\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 6: Quantum Lensing characteristics for observed most
massive black holes 26-30, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 26 & 27 & 28 & 29 & 30\\
\hline
 $\epsilon $ & $3.3\times 10^{-24}$ & $3.2\times
   10^{-24}$ & $3.\times 10^{-24}$ &
   $2.7\times 10^{-24}$ & $2.4\times
   10^{-24}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $1.1\times 10^{12}$ & $1.1\times
   10^{12}$ & $1.2\times 10^{12}$ &
   $1.2\times 10^{12}$ & $1.3\times
   10^{12}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-8.9\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $5.\times 10^{-37}$ &
   $4.7\times 10^{-37}$ & $4.3\times
   10^{-37}$ & $3.6\times 10^{-37}$ &
   $3.2\times 10^{-37}$ \\
 $A(x_b)$ & $-1.7\times 10^{-24}$ &
   $-1.6\times 10^{-24}$ & $-1.5\times
   10^{-24}$ & $-1.3\times 10^{-24}$ &
   $-1.2\times 10^{-24}$ \\
 $A(x_c)$ & $9.9\times 10^{-41}$ &
   $4.2\times 10^{-41}$ & $-4.8\times
   10^{-40}$ & $2.9\times 10^{-40}$ &
   $1.9\times 10^{-40}$ \\
 $U_1(x_c)$ & $3.9\times 10^{32}$ &
   $8.5\times 10^{32}$ & $4.7\times
   10^{32}$ & $1.2\times 10^{33}$ &
   $7.2\times 10^{32}$ \\
 $U_2(x_c)$ & $8.2\times 10^{35}$ &
   $8.8\times 10^{35}$ & $9.5\times
   10^{35}$ & $1.1\times 10^{36}$ &
   $1.3\times 10^{36}$ \\
 $U_3(x_c)$ & $-5.3\times 10^{20}$ &
   $-1.1\times 10^{21}$ & $-6.2\times
   10^{20}$ & $-1.5\times 10^{21}$ &
   $-8.4\times 10^{20}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $1.5\times 10^{-17}$ & $7.4\times
   10^{-18}$ & $1.5\times 10^{-17}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.00088$ & $0.0018$ &
   $0.00092$ & $0.002$ & $0.001$ \\
 $V_2(x_c)$ & $1.5\times 10^9$ &
   $3.2\times 10^9$ & $1.7\times 10^9$ &
   $3.8\times 10^9$ & $2.1\times 10^9$
   \\
 $V_3(x_c)$ & $-5.3\times 10^{20}$ &
   $-1.1\times 10^{21}$ & $-6.2\times
   10^{20}$ & $-1.5\times 10^{21}$ &
   $-8.4\times 10^{20}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $3.6\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $3.6\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 7: Quantum Lensing characteristics for observed most
massive black holes 31-35, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 31 & 32 & 33 & 34 & 35 \\
\hline
 $\epsilon $ & $2.\times 10^{-24}$ & $1.9\times
   10^{-24}$ & $1.5\times 10^{-24}$ &
   $1.4\times 10^{-24}$ & $1.2\times
   10^{-24}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $1.4\times 10^{12}$ & $1.4\times
   10^{12}$ & $1.6\times 10^{12}$ &
   $1.7\times 10^{12}$ & $1.9\times
   10^{12}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-8.9\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ \\
 $A(x_c)$ & $2.4\times 10^{-37}$ &
   $2.2\times 10^{-37}$ & $1.5\times
   10^{-37}$ & $1.4\times 10^{-37}$ &
   $1.\times 10^{-37}$ \\
 $A(x_b)$ & $-1.\times 10^{-24}$ &
   $-9.6\times 10^{-25}$ & $-7.3\times
   10^{-25}$ & $-6.9\times 10^{-25}$ &
   $-5.8\times 10^{-25}$ \\
 $A(x_c)$ & $-1.1\times 10^{-40}$ &
   $1.5\times 10^{-40}$ & $1.6\times
   10^{-41}$ & $1.2\times 10^{-40}$ &
   $-2.\times 10^{-41}$ \\
 $U_1(x_c)$ & $1.\times 10^{33}$ &
   $1.2\times 10^{33}$ & $3.9\times
   10^{33}$ & $2.2\times 10^{33}$ &
   $6.4\times 10^{33}$ \\
 $U_2(x_c)$ & $1.7\times 10^{36}$ &
   $1.9\times 10^{36}$ & $2.8\times
   10^{36}$ & $3.\times 10^{36}$ &
   $4.\times 10^{36}$ \\
 $U_3(x_c)$ & $-1.1\times 10^{21}$ &
   $-1.2\times 10^{21}$ & $-3.6\times
   10^{21}$ & $-2.\times 10^{21}$ &
   $-5.2\times 10^{21}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $1.5\times
   10^{-17}$ & $7.4\times 10^{-18}$ &
   $1.5\times 10^{-17}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times
   10^{-16}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
 $V_1(x_c)$ & $0.0011$ & $0.0012$ &
   $0.0026$ & $0.0014$ & $0.003$ \\
 $V_2(x_c)$ & $2.5\times 10^9$ &
   $2.6\times 10^9$ & $6.8\times 10^9$ &
   $3.6\times 10^9$ & $8.7\times 10^9$
   \\
 $V_3(x_c)$ & $-1.1\times 10^{21}$ &
   $-1.2\times 10^{21}$ & $-3.6\times
   10^{21}$ & $-2.\times 10^{21}$ &
   $-5.2\times 10^{21}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $3.6\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $3.6\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $1.8\times
   10^{-16}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 8: Quantum Lensing characteristics for observed most
massive black holes 36-40, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 36 & 37 & 38 & 39 & 40\\
\hline
 $\epsilon $ & $1.1\times 10^{-24}$ & $8.3\times
   10^{-25}$ & $6.9\times 10^{-25}$ &
   $6.\times 10^{-25}$ & $4.8\times
   10^{-25}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $1.9\times 10^{12}$ & $2.2\times
   10^{12}$ & $2.4\times 10^{12}$ &
   $2.6\times 10^{12}$ & $2.9\times
   10^{12}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $9.4\times 10^{-38}$ &
   $6.3\times 10^{-38}$ & $4.8\times
   10^{-38}$ & $3.9\times 10^{-38}$ &
   $2.8\times 10^{-38}$ \\
 $A(x_b)$ & $-5.4\times 10^{-25}$ &
   $-4.2\times 10^{-25}$ & $-3.5\times
   10^{-25}$ & $-3.\times 10^{-25}$ &
   $-2.4\times 10^{-25}$ \\
 $A(x_c)$ & $5.7\times 10^{-41}$ &
   $3.8\times 10^{-41}$ & $-3.3\times
   10^{-41}$ & $1.1\times 10^{-41}$ &
   $1.9\times 10^{-41}$ \\
 $U_1(x_c)$ & $3.7\times 10^{33}$ &
   $6.2\times 10^{33}$ & $8.9\times
   10^{33}$ & $1.2\times 10^{34}$ &
   $1.9\times 10^{34}$ \\
 $U_2(x_c)$ & $4.4\times 10^{36}$ &
   $6.5\times 10^{36}$ & $8.6\times
   10^{36}$ & $1.1\times 10^{37}$ &
   $1.5\times 10^{37}$ \\
 $U_3(x_c)$ & $-2.8\times 10^{21}$ &
   $-4.2\times 10^{21}$ & $-5.6\times
   10^{21}$ & $-6.8\times 10^{21}$ &
   $-9.6\times 10^{21}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.0015$ & $0.0018$ &
   $0.0019$ & $0.0021$ & $0.0023$ \\
 $V_2(x_c)$ & $4.7\times 10^9$ &
   $6.1\times 10^9$ & $7.3\times 10^9$ &
   $8.3\times 10^9$ & $1.\times 10^{10}$
   \\
 $V_3(x_c)$ & $-2.8\times 10^{21}$ &
   $-4.2\times 10^{21}$ & $-5.6\times
   10^{21}$ & $-6.8\times 10^{21}$ &
   $-9.6\times 10^{21}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 9: Quantum Lensing characteristics for observed most
massive black holes 41-45, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 41 & 42 & 43 & 44 & 45 \\
\hline
 $\epsilon $ & $2.7\times 10^{-25}$ & $1.2\times
   10^{-25}$ & $9.7\times 10^{-26}$ &
   $1.9\times 10^{-26}$ & $1.5\times
   10^{-26}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $3.8\times 10^{12}$ & $5.8\times
   10^{12}$ & $6.4\times 10^{12}$ &
   $1.4\times 10^{13}$ & $1.6\times
   10^{13}$ \\
 $A(x_b)$ & $-8.9\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ \\
 $A(x_c)$ & $1.2\times 10^{-38}$ &
   $3.5\times 10^{-39}$ & $2.5\times
   10^{-39}$ & $2.2\times 10^{-40}$ &
   $1.5\times 10^{-40}$ \\
 $A(x_b)$ & $-1.3\times 10^{-25}$ &
   $-6.\times 10^{-26}$ & $-4.9\times
   10^{-26}$ & $-9.6\times 10^{-27}$ &
   $-7.3\times 10^{-27}$ \\
 $A(x_c)$ & $-1.6\times 10^{-41}$ &
   $2.\times 10^{-41}$ & $-5.3\times
   10^{-42}$ & $7.\times 10^{-43}$ &
   $-7.4\times 10^{-43}$ \\
 $U_1(x_c)$ & $1.2\times 10^{35}$ &
   $3.\times 10^{35}$ & $4.5\times
   10^{35}$ & $1.2\times 10^{37}$ &
   $3.9\times 10^{37}$ \\
 $U_2(x_c)$ & $3.5\times 10^{37}$ &
   $1.2\times 10^{38}$ & $1.6\times
   10^{38}$ & $1.9\times 10^{39}$ &
   $2.8\times 10^{39}$ \\
 $U_3(x_c)$ & $-4.6\times 10^{22}$ &
   $-7.7\times 10^{22}$ & $-1.1\times
   10^{23}$ & $-1.2\times 10^{24}$ &
   $-3.6\times 10^{24}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $1.5\times 10^{-17}$ &
   $7.4\times 10^{-18}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $1.5\times 10^{-17}$ \\
 $U_3(x_b)$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
 $V_1(x_c)$ & $0.0062$ & $0.0046$ &
   $0.0051$ & $0.012$ & $0.026$ \\
 $V_2(x_c)$ & $3.7\times 10^{10}$ &
   $4.2\times 10^{10}$ & $5.2\times
   10^{10}$ & $2.6\times 10^{11}$ &
   $6.8\times 10^{11}$ \\
 $V_3(x_c)$ & $-4.6\times 10^{22}$ &
   $-7.7\times 10^{22}$ & $-1.1\times
   10^{23}$ & $-1.2\times 10^{24}$ &
   $-3.6\times 10^{24}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $3.6\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $3.6\times 10^{-16}$ \\
 $V_3(x_b)$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 10: Quantum Lensing characteristics for observed
most massive black holes 46-50, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 46 & 47 & 48 & 49 & 50 \\
\hline
 $\epsilon $ & $1.4\times 10^{-26}$ & $8.7\times
   10^{-27}$ & $6.3\times 10^{-27}$ &
   $1.2\times 10^{-27}$ & $7.7\times
   10^{-28}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $1.7\times 10^{13}$ & $2.1\times
   10^{13}$ & $2.5\times 10^{13}$ &
   $5.8\times 10^{13}$ & $7.2\times
   10^{13}$ \\
 $A(x_b)$ & $-8.9\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $1.4\times 10^{-40}$ &
   $6.8\times 10^{-41}$ & $4.2\times
   10^{-41}$ & $3.5\times 10^{-42}$ &
   $1.8\times 10^{-42}$ \\
 $A(x_b)$ & $-6.9\times 10^{-27}$ &
   $-4.4\times 10^{-27}$ & $-3.2\times
   10^{-27}$ & $-6.\times 10^{-28}$ &
   $-3.8\times 10^{-28}$ \\
 $A(x_c)$ & $-9.4\times 10^{-43}$ &
   $6.4\times 10^{-43}$ & $-1.7\times
   10^{-43}$ & $1.\times 10^{-43}$ &
   $6.\times 10^{-44}$ \\
 $U_1(x_c)$ & $4.4\times 10^{37}$ &
   $1.1\times 10^{38}$ & $1.1\times
   10^{38}$ & $3.\times 10^{39}$ &
   $7.2\times 10^{39}$ \\
 $U_2(x_c)$ & $3.\times 10^{39}$ &
   $6.\times 10^{39}$ & $9.8\times
   10^{39}$ & $1.2\times 10^{41}$ &
   $2.3\times 10^{41}$ \\
 $U_3(x_c)$ & $-3.9\times 10^{24}$ &
   $-7.8\times 10^{24}$ & $-6.3\times
   10^{24}$ & $-7.7\times 10^{25}$ &
   $-1.5\times 10^{26}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $1.5\times 10^{-17}$ &
   $1.5\times 10^{-17}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.027$ & $0.034$ &
   $0.02$ & $0.046$ & $0.058$ \\
 $V_2(x_c)$ & $7.2\times 10^{11}$ &
   $1.1\times 10^{12}$ & $7.9\times
   10^{11}$ & $4.2\times 10^{12}$ &
   $6.5\times 10^{12}$ \\
 $V_3(x_c)$ & $-3.9\times 10^{24}$ &
   $-7.8\times 10^{24}$ & $-6.3\times
   10^{24}$ & $-7.7\times 10^{25}$ &
   $-1.5\times 10^{26}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $3.6\times 10^{-16}$ &
   $3.6\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 11: Quantum Lensing characteristics for observed
most massive black holes 51-55, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 51 & 52 & 53 & 54 & 55 \\
\hline
 $\epsilon $ & $5.9\times 10^{-28}$ & $3.6\times
   10^{-28}$ & $2.8\times 10^{-28}$ &
   $1.9\times 10^{-28}$ & $1.1\times
   10^{-28}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $8.2\times 10^{13}$ & $1.\times
   10^{14}$ & $1.2\times 10^{14}$ &
   $1.4\times 10^{14}$ & $1.9\times
   10^{14}$ \\
 $A(x_b)$ & $-4.4\times 10^{-16}$ &
   $-8.9\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $1.2\times 10^{-42}$ &
   $5.8\times 10^{-43}$ & $3.8\times
   10^{-43}$ & $2.2\times 10^{-43}$ &
   $9.4\times 10^{-44}$ \\
 $A(x_b)$ & $-2.9\times 10^{-28}$ &
   $-1.8\times 10^{-28}$ & $-1.4\times
   10^{-28}$ & $-9.6\times 10^{-29}$ &
   $-5.4\times 10^{-29}$ \\
 $A(x_c)$ & $-2.2\times 10^{-44}$ &
   $-4.7\times 10^{-44}$ & $3.9\times
   10^{-44}$ & $3.\times 10^{-44}$ &
   $-1.2\times 10^{-44}$ \\
 $U_1(x_c)$ & $1.2\times 10^{40}$ &
   $6.5\times 10^{40}$ & $5.6\times
   10^{40}$ & $1.2\times 10^{41}$ &
   $3.7\times 10^{41}$ \\
 $U_2(x_c)$ & $3.5\times 10^{41}$ &
   $7.1\times 10^{41}$ & $1.1\times
   10^{42}$ & $1.9\times 10^{42}$ &
   $4.4\times 10^{42}$ \\
 $U_3(x_c)$ & $-2.2\times 10^{26}$ &
   $-9.2\times 10^{26}$ & $-7.\times
   10^{26}$ & $-1.2\times 10^{27}$ &
   $-2.8\times 10^{27}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $7.4\times 10^{-18}$ &
   $1.5\times 10^{-17}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $0.066$ & $0.17$ &
   $0.096$ & $0.12$ & $0.15$ \\
 $V_2(x_c)$ & $8.5\times 10^{12}$ &
   $2.8\times 10^{13}$ & $1.8\times
   10^{13}$ & $2.6\times 10^{13}$ &
   $4.7\times 10^{13}$ \\
 $V_3(x_c)$ & $-2.2\times 10^{26}$ &
   $-9.2\times 10^{26}$ & $-7.\times
   10^{26}$ & $-1.2\times 10^{27}$ &
   $-2.8\times 10^{27}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $1.8\times 10^{-16}$ &
   $3.6\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $8.9\times 10^{-17}$ &
   $1.8\times 10^{-16}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\center Table 12: Quantum Lensing characteristics for observed
most massive black holes 56-60, $\mu_4=-\mu_2,\mu_3=-\mu_1$
\begin{tabular}{|c|c|c|c|c|c|}
\hline $Black~Hole$ & 56 & 57 & 58 & 59 & 60 \\
\hline
 $\epsilon $ & $6.9\times 10^{-31}$ & $4.8\times
   10^{-29}$ & $1.2\times 10^{-29}$ &
   $3.\times 10^{-30}$ & $2.2\times
   10^{-30}$ \\
 $x_b$ & $0.5$ & $0.5$ & $0.5$ & $0.5$ & $0.5$
   \\
 $x_c$ & $2.4\times 10^{15}$ & $2.9\times
   10^{14}$ & $5.8\times 10^{14}$ &
   $1.2\times 10^{15}$ & $1.3\times
   10^{15}$ \\
 $A(x_b)$ & $-8.9\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ & $-4.4\times
   10^{-16}$ & $-4.4\times 10^{-16}$ &
   $-4.4\times 10^{-16}$ \\
 $A(x_c)$ & $4.8\times 10^{-47}$ &
   $2.8\times 10^{-44}$ & $3.5\times
   10^{-45}$ & $4.3\times 10^{-46}$ &
   $2.8\times 10^{-46}$ \\
 $A(x_b)$ & $-3.5\times 10^{-31}$ &
   $-2.4\times 10^{-29}$ & $-6.\times
   10^{-30}$ & $-1.5\times 10^{-30}$ &
   $-1.1\times 10^{-30}$ \\
 $A(x_c)$ & $7.5\times 10^{-47}$ &
   $6.5\times 10^{-45}$ & $2.2\times
   10^{-45}$ & $4.5\times 10^{-46}$ &
   $-3.\times 10^{-46}$ \\
 $U_1(x_c)$ & $1.8\times 10^{46}$ &
   $1.9\times 10^{42}$ & $3.\times
   10^{43}$ & $4.7\times 10^{44}$ &
   $8.7\times 10^{44}$ \\
 $U_2(x_c)$ & $8.6\times 10^{45}$ &
   $1.5\times 10^{43}$ & $1.2\times
   10^{44}$ & $9.5\times 10^{44}$ &
   $1.5\times 10^{45}$ \\
 $U_3(x_c)$ & $-1.1\times 10^{31}$ &
   $-9.6\times 10^{27}$ & $-7.7\times
   10^{28}$ & $-6.2\times 10^{29}$ &
   $-9.7\times 10^{29}$ \\
 $U_1(x_b)$ & $0.26$ & $0.26$ &
   $0.26$ & $0.26$ & $0.26$ \\
 $U_2(x_b)$ & $1.5\times 10^{-17}$ &
   $7.4\times 10^{-18}$ & $7.4\times
   10^{-18}$ & $7.4\times 10^{-18}$ &
   $7.4\times 10^{-18}$ \\
 $U_3(x_b)$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
 $V_1(x_c)$ & $3.8$ & $0.23$ & $0.46$
   & $0.92$ & $1.1$ \\
 $V_2(x_c)$ & $1.5\times 10^{16}$ &
   $1.\times 10^{14}$ & $4.2\times
   10^{14}$ & $1.7\times 10^{15}$ &
   $2.3\times 10^{15}$ \\
 $V_3(x_c)$ & $-1.1\times 10^{31}$ &
   $-9.6\times 10^{27}$ & $-7.7\times
   10^{28}$ & $-6.2\times 10^{29}$ &
   $-9.7\times 10^{29}$ \\
 $V_1(x_b)$ & $8.4$ & $8.4$ & $8.4$ &
   $8.4$ & $8.4$ \\
 $V_2(x_b)$ & $3.6\times 10^{-16}$ &
   $1.8\times 10^{-16}$ & $1.8\times
   10^{-16}$ & $1.8\times 10^{-16}$ &
   $1.8\times 10^{-16}$ \\
 $V_3(x_b)$ & $1.8\times 10^{-16}$ &
   $8.9\times 10^{-17}$ & $8.9\times
   10^{-17}$ & $8.9\times 10^{-17}$ &
   $8.9\times 10^{-17}$ \\
$\alpha_c$ & $2.553$ & $2.553$ & $2.553$ &
   $2.553$ & $2.553$ \\
 $\theta_1^c$ & $-2.357$ & $-2.357$ & $-2.357$ &
   $-2.357$ & $-2.357$ \\
 $\theta_2^c$ & $-0.5877$ & $-0.5877$ & $-0.5877$ &
   $-0.5877$ & $-0.5877$ \\
 $\theta_3^c$ & $0.7842$ & $0.7842$ & $0.7842$ &
   $0.7842$ & $0.7842$ \\
 $\theta_4^c$ & $2.554$ & $2.554$ & $2.554$ &
   $2.554$ & $2.554$ \\
 $\mu_1^c$ & $-0.5318$ & $-0.5318$ & $-0.5318$ &
   $-0.5318$& $-0.5318$ \\
 $\mu_2^c$ & $1.597$ & $1.597$ & $1.597$ &
   $1.597$ & $1.597$ \\
 $\mu_3^c$ & $0.5318$ & $0.5318$ & $0.5318$ &
   $0.5318$ & $0.5318$ \\
 $\mu_4^c$ & $-1.597$ & $-1.597$ & $-1.597$ &
   $-1.597$ & $-1.597$ \\
 $\alpha_q$ & $-0.23$ & $-0.23$ & $-0.23$ &
  $-0.23$ & $-0.23$ \\
 $\theta_1^q$ & $-1.9$ & $-1.9$ & $-1.9$ &
   $-1.9$ & $-1.9$ \\
 $\theta_2^q$ & $-0.69$ & $-0.69$ & $-0.69$ &
   $-0.69$ & $-0.69$ \\
 $\theta_3^q$ & $1.2$ & $1.2$ & $1.2$ &
   $1.2$ & $1.2$ \\
 $\theta_4^q$ & $2.4$ & $2.4$ & $2.4$ &
   $2.4$ & $2.4$\\
 $\mu_1^q$ & $-0.73$ & $-0.73$ & $-0.73$ &
   $-0.73$ & $-0.73$ \\
 $\mu_2^q$ & $1.1$ & $1.1$ & $1.1$&
   $1.1$& $1.1$\\
   \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
  \hline
 $\epsilon$  & $\alpha_{q}$ & $\theta_1$  & $\theta_2$  & $\theta_3$  & $\theta_4$  & $\mu_{1}$ & $\mu_{2}$\\
 \hline
 0.0022 & -0.598212 & -2.36947 & -0.584932 & 0.772118 & 2.55666 &-0.525425 & 1.62159\\
 0.0023 & -0.598235 & -2.3695 & -0.584925 & 0.772088 & 2.55667 & -0.52541 & 1.62165 \\
 0.0025 & -0.598299 & -2.36959 & -0.584905 & 0.772004 & 2.55669 & -0.525365 & 1.62183 \\
 0.0026 & -0.59834 & -2.36964 & -0.584893 & 0.771951 & 2.5567 & -0.525337 & 1.62194\\
 0.0027 & -0.598386 & -2.3697 & -0.584879 & 0.771891 & 2.55671 & -0.525306 & 1.62207\\
 0.0028 & -0.598437 & -2.36977 & -0.584864 & 0.771825 & 2.55673 & -0.525271 & 1.6222 \\
 0.0029 & -0.598492 & -2.36984 & -0.584847 & 0.771753 & 2.55675 & -0.525233 & 1.62235\\
 0.0030 & -0.598552 & -2.36992 & -0.584829 & 0.771675 & 2.55676 & -0.525192 & 1.62252\\
 0.0031 & -0.598615 & -2.37 & -0.58481 & 0.771593 & 2.55678 & -0.525148 & 1.62269 \\
 0.0032 & -0.598703 & -2.37011 & -0.584783 & 0.771479 & 2.55681 & -0.525088 & 1.62293\\
 0.0033 & -0.598753 & -2.37018 & -0.584768 & 0.771413 & 2.55682 & -0.525053 & 1.62307\\
 0.0034 & -0.598827 & -2.37028 & -0.584746 & 0.771317 & 2.55685 & -0.525002 & 1.62327 \\
 0.0035 & -0.598904 & -2.37038 & -0.584722 & 0.771216 & 2.55687 & -0.524949 & 1.62348\\
 0.0036 & -0.598985 & -2.37048 & -0.584698 & 0.771112 & 2.55689 & -0.524894 & 1.6237\\
 0.0037 & -0.599068 & -2.37059 & -0.584673 & 0.771004 & 2.55692 & -0.524837 & 1.62392\\
 0.0038 & -0.599153 & -2.3707 & -0.584647 & 0.770892 & 2.55695 & -0.524778 & 1.62416\\
 0.0040 & -0.599332 & -2.37093 & -0.584593 & 0.77066 & 2.557 & -0.524655 & 1.62465\\
 0.0044 & -0.599716 & -2.37143 & -0.584478 & 0.77016 & 2.55712 & -0.524392 & 1.6257\\
 0.0045 & -0.599816 & -2.37156 & -0.584447 & 0.770029 & 2.55715 & -0.524322 & 1.62597\\
 0.0046 & -0.599919 & -2.3717 & -0.584416 & 0.769896 & 2.55718 & -0.524252 & 1.62626\\
 0.0047 & -0.600023 & -2.37183 & -0.584385 & 0.76976 & 2.55721 & -0.52418 & 1.62654\\
 0.0048 & -0.600129 & -2.37197 & -0.584353 & 0.769622 & 2.55724 & -0.524107 & 1.62683\\
 0.0049 & -0.600236 & -2.37211 & -0.584321 & 0.769483 & 2.55727 & -0.524033 & 1.62713\\
 0.0050 & -0.600345 & -2.37225 & -0.584288 & 0.769341 & 2.5573 & -0.523959 & 1.62743\\
 0.0051 & -0.600455 & -2.37239 & -0.584254 & 0.769198 & 2.55734 & -0.523883 & 1.62773\\
 0.0053 & -0.600678 & -2.37269 & -0.584187 & 0.768907 & 2.55741 & -0.523729 & 1.62835\\
 0.0054 & -0.600792 & -2.37283 & -0.584153 & 0.768759 & 2.55744 & -0.523651 & 1.62866\\
 0.0058 & -0.601266 & -2.37345 & -0.584009 & 0.768142 & 2.55758 & -0.523324 & 1.62997\\
 0.0059 & -0.601375 & -2.37359 & -0.583976 & 0.768 & 2.55762 & -0.523249 & 1.63027\\
0.0062 & -0.601734 & -2.37406 & -0.583868 & 0.767532 & 2.55772 & -0.523001 & 1.63127\\
 0.0064 & -0.601977 & -2.37438 & -0.583794 & 0.767215 & 2.5578 & -0.522834 & 1.63194\\
 0.0065 & -0.602099 & -2.37454 & -0.583757 & 0.767056 & 2.55784 & -0.522749 & 1.63228\\
 0.0066 & -0.602222 & -2.3747 & -0.58372 & 0.766896 & 2.55787 & -0.522665 & 1.63262\\
 0.0067 & -0.602345 & -2.37486 & -0.583683 & 0.766736 & 2.55791 & -0.52258 & 1.63297\\
 0.0068 & -0.602469 & -2.37502 & -0.583646 & 0.766575 & 2.55795 & -0.522494 & 1.63331\\
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
  \hline
 $\epsilon$  & $\alpha_{q}$ & $\theta_1$  & $\theta_2$  & $\theta_3$  & $\theta_4$  & $\mu_{1}$ & $\mu_{2}$ \\
 \hline
 0.0069 & -0.602593 & -2.37518 & -0.583608 & 0.766414 & 2.55798 & -0.522409 & 1.63366\\
 0.0070 & -0.602717 & -2.37534 & -0.583571 & 0.766252 & 2.55802 & -0.522323 & 1.634 \\
 0.0071 & -0.602841 & -2.3755 & -0.583533 & 0.76609 & 2.55806 & -0.522237 & 1.63435 \\
 0.0073 & -0.60309 & -2.37583 & -0.583458 & 0.765765 & 2.55813 & -0.522065 & 1.63505\\
 0.0074 & -0.603215 & -2.37599 & -0.58342 & 0.765603 & 2.55817 & -0.521979 & 1.6354 \\
 0.0075 & -0.60334 & -2.37615 & -0.583382 & 0.765441 & 2.55821 & -0.521893 & 1.63575 \\
 0.0079 & -0.603838 & -2.3768 & -0.583232 & 0.764792 & 2.55836 & -0.521549 & 1.63714\\
 0.0080 & -0.603961 & -2.37696 & -0.583194 & 0.764631 & 2.5584 & -0.521463 & 1.63749\\
 0.0081 & -0.604085 & -2.37712 & -0.583157 & 0.76447 & 2.55844 & -0.521378 & 1.63784\\
 0.0085 & -0.604574 & -2.37776 & -0.583009 & 0.763834 & 2.55858 & -0.52104 & 1.63922\\
 0.0086 & -0.604694 & -2.37792 & -0.582972 & 0.763676 & 2.55862 & -0.520957 & 1.63956\\
 0.0091 & -0.60528 & -2.37868 & -0.582795 & 0.762914 & 2.5588 & -0.520551 & 1.64122\\
 0.0092 & -0.605393 & -2.37883 & -0.582761 & 0.762766 & 2.55883 & -0.520473 & 1.64154\\
 0.0094 & -0.605613 & -2.37911 & -0.582694 & 0.76248 & 2.5589 & -0.520321 & 1.64216\\
 0.0095 & -0.605719 & -2.37925 & -0.582662 & 0.762341 & 2.55893 & -0.520247 & 1.64246\\
 0.0096 & -0.605823 & -2.37939 & -0.58263 & 0.762205 & 2.55896 & -0.520175 & 1.64276\\
 0.0099 & -0.606115 & -2.37977 & -0.582542 & 0.761825 & 2.55905 & -0.519972 & 1.64359\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline
 $\epsilon$ & $\alpha _c$ & $\theta _1$ & $\theta _2$ & $\theta _3$ & $\theta _4$ & $\mu_1$ & $\mu_2$ \\
  \hline
 $0.0023$ & $2.443$ & $-2.501$ & $-0.5537$ & $0.6409$ & $2.588$ & $-0.4528$ & $2.009$ \\
 $0.0024$ & $2.441$ & $-2.504$ & $-0.5529$ & $0.6377$ & $2.589$ & $-0.4510$ & $2.022$ \\
 $0.0025$ & $2.439$ & $-2.507$ & $-0.5521$ & $0.6346$ & $2.589$ & $-0.4492$ & $2.036$\\
 $0.0026$ & $2.436$ & $-2.51$ & $-0.5514$ & $0.6316$ & $2.59$ & $-0.4474$ & $2.049$\\
 $0.0027$ & $2.434$ & $-2.513$ & $-0.5506$ & $0.6286$ & $2.591$ & $-0.4457$ & $2.062$\\
 $0.0028$ & $2.432$ & $-2.516$ & $-0.5499$ & $0.6256$ & $2.592$ & $-0.4439$ & $2.076$\\
 $0.0029$ & $2.43$ & $-2.519$ & $-0.5492$ & $0.6228$ & $2.592$ & $-0.4423$ & $2.089$\\
 $0.0030$ & $2.428$ & $-2.522$ & $-0.5485$ & $0.6199$ & $2.593$ & $-0.4406$ & $2.103$\\
 $0.0031$ & $2.426$ & $-2.524$ & $-0.5478$ & $0.6171$ & $2.594$ & $-0.439$ & $2.116$\\
 $0.0032$ & $2.423$ & $-2.527$ & $-0.5471$ & $0.6144$ & $2.595$ & $-0.4373$ & $2.13$\\
 $0.0033$ & $2.421$ & $-2.53$ & $-0.5464$ & $0.6116$ & $2.595$ & $-0.4357$ & $2.143$\\
 $0.0035$ & $2.417$ & $-2.535$ & $-0.5451$ & $0.6063$ & $2.597$ & $-0.4326$ & $2.171$\\
 $0.0036$ & $2.416$ & $-2.538$ & $-0.5444$ & $0.6037$ & $2.597$ & $-0.4311$ & $2.185$\\
 $0.0037$ & $2.414$ & $-2.54$ & $-0.5438$ & $0.6011$ & $2.598$ & $-0.4295$ & $2.198$\\
 $0.0038$ & $2.412$ & $-2.543$ & $-0.5431$ & $0.5986$ & $2.598$ & $-0.428$ & $2.212$ \\
 $0.0039$ & $2.41$ & $-2.546$ & $-0.5425$ & $0.5961$ & $2.599$ &$-0.4265$ & $2.227$\\
 $0.0040$ & $2.408$ & $-2.548$ & $-0.5418$ & $0.5936$ & $2.6$ & $-0.4251$ & $2.241$\\
 $0.0042$ &$2.404$ &$-2.553$ &$-0.5406$ &$0.5887$ &$2.601$ & $-0.4221$ & $2.269$\\
$0.0043$ &$2.403$ &$-2.555$ &$-0.54$ &$0.5863$ &$2.602$ & $-0.4207$ & $2.284$ \\
$0.0044$ &$2.401$ &$-2.558$ &$-0.5394$ &$0.5839$ &$2.602$ & $-0.4193$ & $2.298$ \\
$0.0045$ &$2.399$ &$-2.56$ &$-0.5388$ &$0.5816$ &$2.603$ & $-0.4179$ & $2.313$\\
$0.0046$ &$2.397$ &$-2.562$ &$-0.5382$ &$0.5792$ &$2.603$ & $-0.4165$ & $2.328$\\
$0.0047$ &$2.396$ &$-2.565$ &$-0.5376$ &$0.5769$ &$2.604$ & $-0.4151$ & $2.343$\\
$0.0048$ &$2.394$ &$-2.567$ &$-0.537$ &$0.5747$ &$2.605$ & $-0.4137$ & $2.358$\\
$0.0049$ &$2.392$ &$-2.569$ &$-0.5364$ &$0.5724$ &$2.605$ & $-0.4124$ & $2.373$\\
$0.0050$ &$2.391$ &$-2.571$ &$-0.5358$ &$0.5702$ &$2.606$ & $-0.411$ & $2.389$\\
$0.0051$ &$2.389$ &$-2.574$ &$-0.5353$ &$0.5679$ &$2.606$ & $-0.4097$ & $2.404$\\
$0.0052$ &$2.387$ &$-2.576$ &$-0.5347$ &$0.5657$ &$2.607$ & $-0.4083$ & $2.42$\\
$0.0053$ &$2.386$ &$-2.578$ &$-0.5341$ &$0.5635$ &$2.607$ & $-0.407$ & $2.435$\\
$0.0054$ &$2.384$ &$-2.58$ &$-0.5336$ &$0.5614$ &$2.608$ & $-0.4057$ & $2.451$\\
$0.0055$ &$2.382$ &$-2.582$ &$-0.533$ &$0.5592$ &$2.609$ & $-0.4044$ & $2.468$\\
$0.0057$ &$2.379$ &$-2.587$ &$-0.5319$ &$0.555$ &$2.61$ & $-0.4018$ & $2.5$\\
$0.0058$ &$2.378$ &$-2.589$ &$-0.5314$ &$0.5529$ &$2.61$ & $-0.4005$ & $2.517$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline
 $\epsilon$ & $\alpha _c$ & $\theta _1$ & $\theta _2$ & $\theta _3$ & $\theta _4$ & $\mu_1$ & $\mu_2$\\
  \hline
$0.0059$ &$2.376$ &$-2.591$ &$-0.5308$ &$0.5508$ &$2.611$ & $-0.3993$ & $2.534$\\
$0.0060$ &$2.375$ &$-2.593$ &$-0.5303$ &$0.5487$ &$2.611$ & $-0.398$ & $2.55$\\
  $0.0061$ &$2.373$ &$-2.595$ &$-0.5297$ &$0.5467$ &$2.612$ & $-0.3968$ & $2.568$\\
 $0.0062$ &$2.372$ &$-2.597$ &$-0.5292$ &$0.5447$ &$2.612$ & $-0.3955$ & $2.585$\\
$0.0063$ &$2.37$ &$-2.599$ &$-0.5287$ &$0.5426$ &$2.613$ & $-0.3943$ & $2.602$\\
$0.0067$ &$2.364$ &$-2.607$ &$-0.5266$ &$0.5347$ &$2.615$ & $-0.3894$ & $2.675$ \\
$0.0068$ &$2.363$ &$-2.609$ &$-0.526$ &$0.5327$ &$2.616$ & $-0.3882$ & $2.693$\\
$0.0069$ &$2.361$ &$-2.611$ &$-0.5255$ &$0.5308$ &$2.616$ & $-0.387$ & $2.712$\\
$0.0070$ &$2.36$ &$-2.613$ &$-0.525$ &$0.5289$ &$2.617$ & $-0.3858$ & $2.731$\\
$0.0071$ &$2.359$ &$-2.615$ &$-0.5245$ &$0.5269$ &$2.617$ & $-0.3846$ & $2.75$\\
$0.0072$ &$2.357$ &$-2.617$ &$-0.524$ &$0.525$ &$2.618$ & $-0.3834$ & $2.77$\\
$0.0073$ &$2.356$ &$-2.618$ &$-0.5235$ &$0.5231$ &$2.618$ & $-0.3823$ & $2.79$\\
$0.0075$ &$2.353$ &$-2.622$ &$-0.5225$ &$0.5194$ &$2.619$ & $-0.3799$ & $2.83$\\
$0.0076$ &$2.352$ &$-2.624$ &$-0.522$ &$0.5175$ &$2.62$ & $-0.3788$ & $2.85$\\
$0.0078$ &$2.349$ &$-2.628$ &$-0.521$ &$0.5138$ &$2.621$ & $-0.3765$ & $2.892$\\
$0.0079$ &$2.348$ &$-2.63$ &$-0.5205$ &$0.512$ &$2.621$ & $-0.3753$ & $2.914$\\
$0.0080$ &$2.346$ &$-2.6310$ &$-0.5200$ &$0.5102$ &$2.622$ & $-0.3742$ & $2.936$\\
\hline
\end{tabular}
